Recognizing Distance-Count Matrices is Difficult

Axiomatization of centrality measures often involves proving that something cannot hold by providing a counterexample (i.e., a graph for which that specific centrality index fails to have a given property). In the context of geometric centralities, building such counterexamples requires constructing a graph with specific distance counts between nodes, as expressed by its distance-count matrix. We prove that deciding whether a matrix is the distance-count matrix of a graph is strongly NP-complete. This negative result implies that a brute-force approach to building this kind of counterexample is out of question, and cleverer approaches are required.

==> ga.tex <==

    
    
    \begin{tikzpicture}[main/.style = {draw, circle}, node distance=0.4cm, scale=.4]
        \node[main] (x1) at (0, 0) {};
        \node[main] (x5) at (0, -2.5) {};
        \node[main] (x9) at (0, -9.5) {};
        \node[main] (u1) at (3, 0) {};
        \node[main] (u2) at (3, -1) {};
        \node[main] (u3) at (3, -2) {};
        \node[main] (u4) at (3, -3) {};
        \node[main] (u5) at (3, -4) {};
        \node[main] (u6) at (3, -5) {};
        \node[main] (u7) at (3, -6) {};
        \node[main] (u8) at (3, -7) {};
        \node[main] (u9) at (3, -8) {};
        \node[main] (u10) at (3, -9) {};
        \node[main] (u11) at (3, -10) {};
        \node[main] (u12) at (3, -11) {};
        \node[main] (u13) at (3, -12) {};
        \node[main] (u14) at (3, -13) {};
        \node[main] (u15) at (3, -14) {};
        \node[main] (z1) at (6,.-7) {};
        \draw (x1) -- (u1);
        \draw (x5) -- (u2);
        \draw (x5) -- (u3);
        \draw (x5) -- (u4);
        \draw (x5) -- (u5);
        \draw (x5) -- (u6);
        \draw (x9) -- (u7);
        \draw (x9) -- (u8);
        \draw (x9) -- (u9);
        \draw (x9) -- (u10);
        \draw (x9) -- (u11);
        \draw (x9) -- (u12);
        \draw (x9) -- (u13);
        \draw (x9) -- (u14);
        \draw (x9) -- (u15);
        \draw (u1) -- (z1);
        \draw (u2) -- (z1);
        \draw (u3) -- (z1);
        \draw (u4) -- (z1);
        \draw (u5) -- (z1);
        \draw (u6) -- (z1);
        \draw (u7) -- (z1);
        \draw (u8) -- (z1);
        \draw (u9) -- (z1);
        \draw (u10) -- (z1);
        \draw (u11) -- (z1);
        \draw (u12) -- (z1);
        \draw (u13) -- (z1);
        \draw (u14) -- (z1);
        \draw (u15) -- (z1);
        \node[main] (y2) at (9, -0.5) {};
        \node[main] (y6) at (9, -5) {};
        \node[main] (y7) at (9, -11.5) {};
        \node[main] (w1) at (12, 0) {};
        \node[main] (w2) at (12, -1) {};
        \node[main] (w3) at (12, -2) {};
        \node[main] (w4) at (12, -3) {};
        \node[main] (w5) at (12, -4) {};
        \node[main] (w6) at (12, -5) {};
        \node[main] (w7) at (12, -6) {};
        \node[main] (w8) at (12, -7) {};
        \node[main] (w9) at (12, -8) {};
        \node[main] (w10) at (12, -9) {};
        \node[main] (w11) at (12, -10) {};
        \node[main] (w12) at (12, -11) {};
        \node[main] (w13) at (12, -12) {};
        \node[main] (w14) at (12, -13) {};
        \node[main] (w15) at (12, -14) {};
        \node[main] (z2) at (15,.-7) {};
        \draw (y2) -- (w1);
        \draw (y2) -- (w2);
        \draw (y6) -- (w3);
        \draw (y6) -- (w4);
        \draw (y6) -- (w5);
        \draw (y6) -- (w6);
        \draw (y6) -- (w7);
        \draw (y6) -- (w8);
        \draw (y7) -- (w9);
        \draw (y7) -- (w10);
        \draw (y7) -- (w11);
        \draw (y7) -- (w12);
        \draw (y7) -- (w13);
        \draw (y7) -- (w14);
        \draw (y7) -- (w15);
        \draw (w1) -- (z2);
        \draw (w2) -- (z2);
        \draw (w3) -- (z2);
        \draw (w4) -- (z2);
        \draw (w5) -- (z2);
        \draw (w6) -- (z2);
        \draw (w7) -- (z2);
        \draw (w8) -- (z2);
        \draw (w9) -- (z2);
        \draw (w10) -- (z2);
        \draw (w11) -- (z2);
        \draw (w12) -- (z2);
        \draw (w13) -- (z2);
        \draw (w14) -- (z2);
        \draw (w15) -- (z2);
    \end{tikzpicture}


==> strongly-connected-graph.tex <==
    \begin{tikzpicture}[scale=0.46, ->, node distance=0.8cm and 0.8cm, every node/.style={draw, circle, minimum width=0.6cm, 
    minimum height=0.4cm}]
        % Nodes
        \node (0) at (0,0) {0};
        \node (3) at (2,-2) {3};
        \node (4) at (0,-4) {4};
        \node (6) at (-2,-6) {6};
        \node (7) at (-2,-8) {7};
        \node (5) at (0.9,-7) {5};
        \node (1) at (-3,-10) {1};
        \node (2) at (-1,-10) {2};
    
        % Edges
        \draw (0) to (3);
        \draw (0) to[bend right] (4);
        \draw (3) to (4);
        \draw (4) to[bend right] (0);
        \draw (4) to (6);
        \draw (6) to (7);
        \draw (7) to (1);
        \draw (7) to[bend right] (2);
        \draw (2) to[bend right] (7);
        \draw (1) to[bend left] (6);
        \draw (6) to (5);
        \draw (5) to (3);
        \draw (3) to[bend left=40] (2);
        \draw (2) to (4);
        \draw (1) to[bend left=40] (0);
    \end{tikzpicture}

